Degrees of extensionality in the theory of B\"ohm trees and Sall\'e's conjecture

The main observational equivalences of the untyped lambda-calculus have been characterized in terms of extensional equalities between B\"ohm trees. It is well known that the lambda-theory H*, arising by taking as observables the head normal forms, equates two lambda-terms whenever their B\"ohm trees are equal up to countably many possibly infinite eta-expansions. Similarly, two lambda-terms are equal in Morris's original observational theory H+, generated by considering as observable the beta-normal forms, whenever their B\"ohm trees are equal up to countably many finite eta-expansions. The lambda-calculus also possesses a strong notion of extensionality called "the omega-rule", which has been the subject of many investigations. It is a longstanding open problem whether the equivalence B-omega obtained by closing the theory of B\"ohm trees under the omega-rule is strictly included in H+, as conjectured by Sall\'e in the seventies. In this paper we demonstrate that the two aforementioned theories actually coincide, thus disproving Sall\'e's conjecture. The proof technique we develop for proving the latter inclusion is general enough to provide as a byproduct a new characterization, based on bounded eta-expansions, of the least extensional equality between B\"ohm trees. Together, these results provide a taxonomy of the different degrees of extensionality in the theory of B\"ohm trees.

==> include/fig3.tex <==
% !TEX root = ../IntrigilaMP18.tex
\begin{figure*}[t!]
\begin{tikzpicture}
\node (root) at (0,0) {~};
%%%%%%%%%%%%%%
% M1 
%%%%%%%%%%%%%%
\node (BTM) at (root) {$\BT{\IDX}$};
\node at ($(BTM)+(45pt,0)$) {$=_{\BTe}$};
\node at ($(BTM)+(0,-10pt)$) {$\shortparallel$};
\node (M) at ($(BTM)+(0,-20pt)$) {$\lam xy.y$};
\node (M1) at ($(M)+(-2pt,-21.5pt)$) {$x$};
\node (M2) at ($(M)+(20pt,-20pt)$) {$\lam y.y$};
\node (M21) at ($(M2)+(-2pt,-21pt)$) {$x$};
\node (M22) at ($(M2)+(18pt,-20pt)$) {$\lam y.y$};
\node (M221) at ($(M22)+(-2pt,-21pt)$) {$x$};
\node (M222) at ($(M22)+(18pt,-20pt)$) {$\lam y.y$};
\node (M2221) at ($(M222)+(-2pt,-20pt)$) {~};
\node (M2222) at ($(M222)+(20pt,-20pt)$) {~};
%arrows
\draw[-] ($(M.south)+(7pt,2pt)$) -- ($(M1.north)+(0pt,-0pt)$);
\draw[-] ($(M.south east)+(-3pt,2pt)$) -- ($(M2.north)+(2pt,-3pt)$);
\draw[-] ($(M2.south)+(5pt,2pt)$) -- ($(M21.north)+(0pt,-0pt)$);
\draw[-] ($(M2.south east)+(-2pt,2pt)$) -- ($(M22.north)+(2pt,-3pt)$);
\draw[-] ($(M22.south)+(5pt,2pt)$) -- ($(M221.north)+(0pt,-0pt)$);
\draw[-] ($(M22.south east)+(-2pt,2pt)$) -- ($(M222.north)+(2pt,-3pt)$);
\draw[-,densely dotted] ($(M222.south)+(5pt,2pt)$) -- (M2221.south west);
\draw[-,densely dotted] ($(M222.south east)+(-2pt,2pt)$) -- (M2222.south);
%%%%%%%%%%%%%%
% M2
%%%%%%%%%%%%%%
\node (BTM) at ($(root)+(90pt,0)$) {$\BT{\ONE}$};
\node at ($(BTM)+(50pt,0)$) {$=_{\Hpl}$};
\node at ($(BTM)+(0,-10pt)$) {$\shortparallel$};
\node (M) at ($(BTM)+(0,-20pt)$) {$\lam xy.y$};
\node (M1) at ($(M)+(-12pt,-20pt)$) {$\lam z.x$};
\node (M2) at ($(M)+(30pt,-20pt)$) {$\lam y.y$};
\node (w) at ($(M1)+(7pt,-21.5pt)$) {$z$};
\node (M21) at ($(M2)+(-14pt,-20pt)$) {$\lam z.x$};
\node (M22) at ($(M2)+(26pt,-20pt)$) {$\lam y.y$};
\node (w1) at ($(M21)+(7pt,-21.5pt)$) {$z$};
\node (M221) at ($(M22)+(-10pt,-20pt)$) {$\lam z.x$};
\node (M222) at ($(M22)+(24pt,-20pt)$) {$\lam y.y$};
\node (w2) at ($(M221)+(7pt,-21.5pt)$) {$z$};
\node (M2221) at ($(M222)+(-2pt,-20pt)$) {~};
\node (M2222) at ($(M222)+(20pt,-20pt)$) {~};
%arrows
\draw[-] ($(M.south)+(7pt,2pt)$) -- ($(M1.north)+(4pt,-3pt)$);
\draw[-] ($(M.south east)+(-3pt,2pt)$) -- ($(M2.north)+(2pt,-3pt)$);
\draw[-] ($(M1.south)+(8pt,2pt)$) -- ($(w.north)+(1pt,-0pt)$);
\draw[-] ($(M2.south)+(4pt,2pt)$) -- ($(M21.north)+(4pt,-3pt)$);
\draw[-] ($(M2.south east)+(-3pt,2pt)$) -- ($(M22.north)+(2pt,-3pt)$);
\draw[-] ($(M21.south)+(8pt,2pt)$) -- ($(w1.north)+(1pt,-0pt)$);
\draw[-] ($(M22.south)+(5pt,2pt)$) -- ($(M221.north)+(4pt,-3pt)$);
\draw[-] ($(M22.south east)+(-3pt,2pt)$) -- ($(M222.north)+(2pt,-3pt)$);
\draw[-] ($(M221.south)+(8pt,2pt)$) -- ($(w2.north)+(1pt,-0pt)$);
\draw[-,densely dotted] ($(M222.south)+(4pt,2pt)$) -- (M2221.south west);
\draw[-,densely dotted] ($(M222.south east)+(-3pt,2pt)$) -- (M2222.south);
%%%%%%%%%%%%%%
% M3
%%%%%%%%%%%%%%
\node (BTM) at ($(root)+(190pt,0)$) {$\BT{\ETAge}$};
\node at ($(BTM)+(57pt,0)$) {$=_{\Hst}$};
\node at ($(BTM)+(0,-10pt)$) {$\shortparallel$};
\node (M) at ($(BTM)+(0,-20pt)$) {$\lam xy.y$};
\node (M1) at ($(M)+(-6pt,-20pt)$) {$\eta^1(x)$};
\node (M2) at ($(M)+(23pt,-20pt)$) {$\lam y.y$};
\node (M21) at ($(M2)+(-8pt,-21pt)$) {$\eta^2(x)$};
\node (M22) at ($(M2)+(22pt,-20pt)$) {$\lam y.y$};
\node (M221) at ($(M22)+(-8pt,-21pt)$) {$\eta^3(x)$};
\node (M222) at ($(M22)+(22pt,-20pt)$) {$\lam y.y$};
\node (M2221) at ($(M222)+(-2pt,-20pt)$) {~};
\node (M2222) at ($(M222)+(20pt,-20pt)$) {~};
%arrows
\draw[-] ($(M.south)+(7pt,2pt)$) -- ($(M1.north)+(5pt,-4pt)$);
\draw[-] ($(M.south east)+(-3pt,2pt)$) -- ($(M2.north)+(2pt,-3pt)$);
\draw[-] ($(M2.south)+(5pt,2pt)$) -- ($(M21.north)+(5pt,-4pt)$);
\draw[-] ($(M2.south east)+(-2pt,2pt)$) -- ($(M22.north)+(2pt,-3pt)$);
\draw[-] ($(M22.south)+(5pt,2pt)$) -- ($(M221.north)+(5pt,-4pt)$);
\draw[-] ($(M22.south east)+(-2pt,2pt)$) -- ($(M222.north)+(2pt,-3pt)$);
\draw[-,densely dotted] ($(M222.south)+(5pt,2pt)$) -- (M2221.south west);
\draw[-,densely dotted] ($(M222.south east)+(-3pt,2pt)$) -- (M2222.south);
%%%%%%%%%%%%%%
% M4
%%%%%%%%%%%%%%
\node (BTM) at ($(root)+(305pt,0)$) {$\BT{\JAY}$};
\node at ($(BTM)+(0,-10pt)$) {$\shortparallel$};
\node (M) at ($(BTM)+(0,-20pt)$) {$\lam xy.y$};
\node (M1) at ($(M)+(-16pt,-20pt)$) {$\lam z_0.x$};
\node (M2) at ($(M)+(34pt,-20pt)$) {$\lam y.y$};
\node (w1) at ($(M1)+(3pt,-20pt)$) {$\lam z_1.z_0$};
\node (M21) at ($(M2)+(-8pt,-21pt)$) {$\eta^{\infty}(x)~$};
\node (M22) at ($(M2)+(22pt,-20pt)$) {$\lam y.y$};
\node (w2) at ($(w1)+(0pt,-20pt)$) {$\lam z_2.z_1$};
\node (M221) at ($(M22)+(-8pt,-21pt)$) {$\eta^\infty(x)~$};
\node (M222) at ($(M22)+(22pt,-20pt)$) {$\lam y.y$};
\node (w3) at ($(w2)+(0pt,-20pt)$) {$~$};
\node (M2221) at ($(M222)+(-2pt,-20pt)$) {~};
\node (M2222) at ($(M222)+(20pt,-20pt)$) {~};
%arrows
\draw[-] ($(M.south)+(7pt,2pt)$) -- ($(M1.north)+(5pt,-4pt)$);
\draw[-] ($(M.south east)+(-3pt,2pt)$) -- ($(M2.north)+(2pt,-3pt)$);
\draw[-] ($(M1.south)+(11pt,2pt)$) -- ($(w1.north)+(8pt,-4pt)$);
\draw[-] ($(M2.south)+(5pt,2pt)$) -- ($(M21.north)+(5pt,-4pt)$);
\draw[-] ($(M2.south east)+(-2pt,2pt)$) -- ($(M22.north)+(2pt,-3pt)$);
\draw[-] ($(w1.south)+(8pt,2pt)$) -- ($(w2.north)+(8pt,-4pt)$);
\draw[-] ($(M22.south)+(5pt,2pt)$) -- ($(M221.north)+(5pt,-4pt)$);
\draw[-] ($(M22.south east)+(-2pt,2pt)$) -- ($(M222.north)+(2pt,-3pt)$);
\draw[-,densely dotted] ($(w2.south)+(8pt,2pt)$) -- ($(w3.north)+(8pt,-4pt)$);
\draw[-,densely dotted] ($(M222.south)+(5pt,2pt)$) -- (M2221.south west);
\draw[-,densely dotted] ($(M222.south east)+(-3pt,2pt)$) -- (M2222.south);
%%%%%%
\end{tikzpicture}
\caption{The B\"ohm trees of $\IDX,\ONE,\ETAge$ and $\JAY$.}\label{fig:BTseq}
\end{figure*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../IntrigilaMP18.tex"
%%% End:


==> include/fig_BTs.tex <==
% !TEX root = ../IntrigilaMP18.tex
\begin{figure}[t!]
\begin{tikzpicture}
\node (myspot) at (-5.9,0) {~};
%%%%%%%%% Grid %%%%%%%%%%%%
%\draw[help lines,step=1] (-6,-4) grid (8,4);
%\draw[help lines,thick] (-6,0) -- (8,0);
%\draw[help lines,thick] (0,-4) -- (0,4);
%%%%%%%%% BT(\x.y\Omega) %%%%%%
\node (BTxyo) at (-6.5,3.5) {$\BT{\lam x.y\Omega}$};
\node[below of = BTxyo, node distance=8pt] (eq) {$\shortparallel$};
\node[below of = eq, node distance=10pt] (l1) {$\lam x.y$};
\node[below of = l1, node distance=18pt,xshift=6pt] (l2) {$\bot$};
\draw ($(l1.south)+(6pt,0.05)$) -- ($(l2.north)-(0,0.05)$);
%%%%%%%%%BT(13)%%%%%%%%%%%%%%%
\node (BTJ) at (-4.5,3.5) {$\BT{\One^3}$};
\node[below of = BTJ, node distance=8pt] (eq) {$\shortparallel$};
\node[below of = eq, node distance=10pt] (l1) {$\lam xz_0.x~~$};
\node[below of = l1, node distance=18pt] (l2) {$\lam z_1.z_0$};
\node[below of = l2, node distance=18pt] (l3) {$\lam z_2.z_1$};
\node[below of = l3, node distance=18pt] (l4) {$\phantom{\lam z_3.}z_2$};
\draw ($(l1.south)+(8pt,0.05)$) -- ($(l2.north)+(8pt,-0.15)$);
\draw ($(l2.south)+(8pt,0.05)$) -- ($(l3.north)+(8pt,-0.15)$);
\draw ($(l3.south)+(8pt,0.05)$) -- ($(l4.north)+(8pt,-0.15)$);
%%%%%%%%%BT(J)%%%%%%%%%%%%%%%
\node (BTJ) at (-2.75,3.5) {$\BT{\bJ}$};
\node[below of = BTJ, node distance=8pt] (eq) {$\shortparallel$};
\node[below of = eq, node distance=10pt] (l1) {$\lam xz_0.x~~$};
\node[below of = l1, node distance=18pt] (l2) {$\lam z_1.z_0$};
\node[below of = l2, node distance=18pt] (l3) {$\lam z_2.z_1$};
\node[below of = l3, node distance=18pt] (l4) {$\lam z_3.z_2$};
\node[below of = l4, xshift=8pt, node distance=10pt] (l5) {$\vdots$};
\draw ($(l1.south)+(8pt,0.05)$) -- ($(l2.north)+(8pt,-0.15)$);
\draw ($(l2.south)+(8pt,0.05)$) -- ($(l3.north)+(8pt,-0.15)$);
\draw ($(l3.south)+(8pt,0.05)$) -- ($(l4.north)+(8pt,-0.15)$);
%%%%%%%%%BT(Of)%%%%%%%%%%%%%%%
\node (BTOf) at (-1,3.5) {$\BT{\bY}$};
\node[below of = BTOf, node distance=8pt] (eq) {$\shortparallel$};
\node[below of = eq, node distance=10pt] (l1) {$\lam f.f$};
\node[below of = l1, xshift=6pt, node distance=18pt] (l2) {$f$};
\node[below of = l2, node distance=18pt] (l3) {$f$};
\node[below of = l3, node distance=18pt] (l4) {$f$};
\node[below of = l4, node distance=10pt] (l5) {$\vdots$};
\draw ($(l1.south)+(6pt,0.05)$) -- ($(l2.north)+(0pt,-0.05)$);
\draw ($(l2.south)+(0,0.05)$) -- ($(l3.north)+(0pt,-0.05)$);
\draw ($(l3.south)+(0,0.05)$) -- ($(l4.north)+(0pt,-0.05)$);
%%%%%%%%% BT(P) %%%%%%%%%%%
\node (BTP) at (1.6,3.5) {$\BT{[M]_{n\in\nat}}$};
\node[below of = BTP, node distance=10pt] (eq) {$\shortparallel$};
\node (root) at ($(BTP)+(0,-20pt)$) {};
\node (BTM) at (root) {$\lam y.y$};
\node (M0) at ($(root)+(-10pt,-22pt)$) {$\BT{M_0}$};
\node (x1) at ($(root)+(50pt,-22pt)$) {$\lam y.y$};
\node (M1) at ($(x1)+(-13pt,-22pt)$) {$\BT{M_1}$};
\node (x2) at ($(x1)+(50pt,-22pt)$) {$\lam y.y$};
\node (M2) at ($(x2)+(-13pt,-22pt)$) {$\BT{M_2}$};
\draw ($(BTM.south east)+(-4pt,3pt)$) -- ($(x1.north)+(0pt,-2pt)$);
\draw ($(BTM.south east)+(-10pt,3pt)$) -- (M0);
\draw ($(x1.south east)+(-2pt,2pt)$) -- ($(x2.north)+(0pt,-2pt)$);
\draw ($(x1.south east)+(-10pt,2pt)$) -- (M1);
\draw ($(x2.south east)+(-10pt,2pt)$) -- (M2);
\draw[densely dotted] ($(x2.south east)+(-2pt,2pt)$) -- ($(x2.south east)+(30pt,-7pt)$);
%%%%%%%BTOmega
\node (BTM) at (6,3.5) {$\BT{\Omega} = \bot$};

\end{tikzpicture}
\caption{Some examples of B\"ohm trees.}\label{fig:Boehm}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../IntrigilaMP18.tex"
%%% End:


==> include/fig_JT.tex <==
% !TEX root = ../IntrigilaMP18.tex
\begin{figure}[t!]
\begin{tikzpicture}
\node (myspot) at (-5.9,0) {~};
%%%%%%%%% Grid %%%%%%%%%%%%
%\draw[help lines,step=1] (-6,-4) grid (8,4);
%\draw[help lines,thick] (-6,0) -- (8,0);
%\draw[help lines,thick] (0,-4) -- (0,4);
%%%%%%%%% BT(J_t) %%%%%%%%%%%
%\node (root) at (0.5,0) {$\BT{\,\bold{J}_T}$};
%\node (eq) at (0.5,-0.5) {$\shortparallel$};
\node (lev1) at (0.5, .1) {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$\lam xy_1\dots y_{T\emptyseq}.x$};
\node (lev2) at (0,-1) {$
	\lam z_1\dots z_{T\langle0\rangle}.y_1\qquad\qquad\ \, \cdots \quad \qquad
	\lam z_1\dots z_{T\langle T\emptyseq\textrm{-}1\rangle}.y_{T\emptyseq}$};
\node (lev3) at (.8,-2) {
	$\lam\vec w_{T\langle0,0\rangle}.z_1\quad \cdots \quad 
	  \lam\vec w_{T\langle0,T\langle0\rangle\textrm{-}1\rangle}.z_{T\langle0\rangle}\qquad
	  \lam \vec w_{T\langle T\emptyseq\textrm{-}1,0\rangle}.z_1\quad\cdots\quad 
	  \lam \vec w_{T\langle T\emptyseq\textrm{-}1,T\langle T\emptyseq\textrm{-}1\rangle\textrm{-}1\rangle}.z_{T\langle T\emptyseq\textrm{-}1\rangle}$};
	  \draw[-] ($(lev1.south east)+(-8pt,2pt)$) -- (-2.3,-.8);
	  %\draw[-] ($(lev1.south east)+(-8pt,2pt)$) -- (0,-1.15);	  
	  \draw[-] ($(lev1.south east)+(-2pt,2pt)$) -- (3.8,-.8);	  	  
	  \draw[-] (-2.2,-1.2) -- (-1.2,-1.7);
	  \draw[-] (-2.4,-1.2) -- (-4.75,-1.7);	  
	  \draw[-] (4,-1.2) -- (2.7,-1.7);	  	  	  	  
	  \draw[-] (4.2,-1.2) -- (7.2,-1.7);	
	  
	  \draw[-] (-4.9,-2.15) -- (-3.75,-3);	 
	  \draw[-] (-5.1,-2.15) -- (-6.45,-3);	  	  	     	  
	  \node at (-5.1,-2.75) {$\cdots$}; 	  	  
	 
	  \draw[-] (-1.15,-2.15) -- (-2.45,-3);	  	  	  
  	  \draw[-] (-.95,-2.15) -- (.25,-3);	  	  	  	                      	  
	  \node at (-1.1,-2.75) {$\cdots$};	  
	
	  \draw[-] (2.35,-2.15) -- (3.6,-3);	  	  	                                           	  
	  \draw[-] (2.15,-2.15) -- (.9,-3);	  
	  \node at (2.3,-2.75) {$\cdots$};
	  
	    \draw[-] (7.2,-2.15) -- (8.5,-3);	  	  
	  \draw[-] (7,-2.15) -- (5.8,-3);	  	  	  	  	  
	  \node at (7.2,-2.75) {$\cdots$};	  	  	  
\end{tikzpicture}
\caption{The B\"ohm-like tree of an infinite $\eta$-expansion of $\bI$ following $T\in\Trees[]$. 
To lighten the notations we write $T\sigma$ for $T(\sigma)$
and $\lam \seq w_n$ for $\lam w_1\dots w_n$.}
\label{fig:BTJT}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../IntrigilaMP18.tex"
%%% End:


==> include/fig_PQ.tex <==
% !TEX root = ../IntrigilaMP18.tex
\begin{figure}[t!]
\begin{center}
\begin{tikzpicture}
\node at (0,4) {~};
%%%%%%%%% BT(P) %%%%%%%%%%%
\node (BTP) at (0,3.5) {$\BT{P}$};
\node[below of = BTP, node distance=10pt] (eq) {$\shortparallel$};
%% lev1
\node[below of = eq, node distance=10pt] (l1) {$\lam yx.x$};
%% lev2
\node at ($(l1)+(.9,-.7)$) (l2y) {$y$};
\draw ($(l1.south east)+(-0.2,0.1)$) -- ($(l2y.north west)-(-0.05,0.05)$);
%% lev3
\node at ($(l2y)+(.9,-.7)$) (l3x) {$x$};
\draw ($(l2y.south east)+(-0,0.1)$) -- ($(l3x.north west)-(-0.05,0.05)$);
\node[below of = l1, node distance=39pt] (l3b) {$\bot$};
\draw ($(l2y.south west)+(0.,0.1)$) -- ($(l3b.north east)-(0.05,0.1)$);
%% lev4
\node at ($(l3x)+(.9,-.7)$) (l4y) {$y$};
\draw ($(l3x.south east)+(-0,0.1)$) -- ($(l4y.north west)-(-0.05,0.05)$);
%% lev5
\node at ($(l4y)+(.9,-.7)$) (l5x) {$x$};
\draw ($(l4y.south east)+(-0,0.1)$) -- ($(l5x.north west)-(-0.05,0.05)$);
\node[below of = l3x, node distance=39pt] (l5b) {$\bot$};
\draw ($(l4y.south west)+(0.,0.1)$) -- ($(l5b.north east)-(0.05,0.1)$);
\node[below of = l4y, node distance=19pt] (l5bb) {$\bot$};
\draw ($(l4y.south)+(0.,0.)$) -- ($(l5bb.north)-(0.,0.05)$);
%% lev6
\node at ($(l5x)+(.3,-.15)$) {$\ddots$};  	  
%%%%%%%%% BT(Q) %%%%%%%%%%%
\node (BTQ) at (6,3.5) {$\BT{Q}$};
\node[below of = BTQ, node distance=10pt] (eq) {$\shortparallel$};
%% lev1
\node[below of = eq, node distance=10pt] (l1) {$\lam yx.x$};
%% lev2
\node at ($(l1)+(.9,-.7)$) (l2y) {$y$};
\draw ($(l1.south east)+(-0.2,0.1)$) -- ($(l2y.north west)-(-0.05,0.05)$);
%% lev3
\node at ($(l2y)+(.95,-.7)$) (l3x) {$\eta^1(x)$};
\draw ($(l2y.south east)+(-0,0.1)$) -- ($(l3x.north west)-(-0.2,0.1)$);
\node[below of = l1, node distance=39pt] (l3b) {$\bot$};
\draw ($(l2y.south west)+(0.,0.1)$) -- ($(l3b.north east)-(0.05,0.1)$);
%% lev4
\node at ($(l3x)+(.8,-.7)$) (l4y) {$y$};
\draw ($(l3x.south)+(0.25,0.1)$) -- ($(l4y.north west)-(-0.05,0.1)$);
%% lev5
\node at ($(l4y)+(.9,-.7)$) (l5x) {$\eta^2(x)$};
\draw ($(l4y.south east)+(-0.1,0.1)$) -- ($(l5x.north west)-(-0.15,0.05)$);
\node[below of = l3x, node distance=39pt] (l5b) {$\bot$};
\draw ($(l4y.south west)+(0.,0.1)$) -- ($(l5b.north east)-(0.05,0.1)$);
\node[below of = l4y, node distance=19pt] (l5bb) {$\bot$};
\draw ($(l4y.south)+(0.,0.)$) -- ($(l5bb.north)-(0.,0.05)$);
%% lev6
\node at ($(l5x)+(.5,-.3)$) {$\ddots$};
\end{tikzpicture}
\end{center}
\caption{The B\"ohm trees of the \lam-terms $P,Q$ from~\cite[Lemma~16.4.4]{Bare}.}\label{fig:PQ}
\end{figure}  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../IntrigilaMP18.tex"
%%% End:


==> include/fig_sep.tex <==
% !TEX root = ../IntrigilaMP18.tex
\begin{figure}[t!]
\begin{tikzpicture}
\node (root) at (0,0) {~};
\node  at ($(root)+(3pt,20pt)$) {$\BT{M}$};
\node (BTM) at($(root)+(3pt,10pt)$) {$\shortparallel$};
\node (M) at  (root) {$\lam x.x$};
\node (M1) at ($(M)+(-10pt,-30pt)$) {$\lam z_0.y$};
\node (M2) at ($(M)+(30pt,-30pt)$) {$\lam z_0z'_0.x$};
\node (M11) at ($(M1)+(-3pt,-30pt)$) {$x$};
\node (M12) at ($(M1)+(20pt,-30pt)$) {$z_0$};
\node (M21) at ($(M2)+(5pt,-30pt)$) {$z_0$};
\node (M22) at ($(M2)+(27pt,-29pt)$) {$z'_0$};
\draw ($(M.south east)+(-4pt,2pt)$) -- (M2);
\draw ($(M.south east)+(-9pt,2pt)$) -- (M1);
\draw ($(M1.south east)+(-10pt,1pt)$) -- (M11.north);
\draw ($(M1.south east)+(-4pt,1pt)$) -- ($(M12)+(0pt,5pt)$);
\draw ($(M2.south east)+(-10pt,3pt)$) -- (M21.north);
\draw ($(M2.south east)+(-3pt,3pt)$) -- ($(M22)+(-2pt,5pt)$);
%%%%%%%%%%%%%%%%%%%
%\node (notobsle) at ($(root)+(160pt,0)$) {$\obsle[\hnf]$};
%\node at ($(notobsle)+(0pt,-20pt)$) {$\not\obsle$};
%%%%%%%%%%%%%%%%%%%
\node at ($(root)+(130pt,20pt)$) {$\BT{N}$};
\node (BTN) at ($(root)+(130pt,10pt)$) {$\shortparallel$};
\node (N) at ($(BTN)+(0pt,-10pt)$) {$\lam xw.x$};
%
\node (N1) at ($(N)+(-25pt,-30pt)$) {$y$};
\node (N2) at ($(N)+(12pt,-30pt)$) {$\lam z_0.x$};
\node (N3) at ($(N)+(110pt,-30pt)$) {$\lam z_0z'_0.w~$};
%
\node (N11) at ($(N1)+(0pt,-30pt)$) {$x$};
\node (N21) at ($(N2)+(0pt,-30pt)$) {$\lam z_1.z_0$};
\node (N31) at ($(N3)+(-40pt,-30pt)$) {$\lam z_1z'_1.z_0$};
\node (N32) at ($(N3)+(70pt,-30pt)$) {$\lam z_1z'_1.z'_0$};
\node (N211) at ($(N21)+(0pt,-30pt)$) {$\lam z_2.z_1$};
\node (N2111) at ($(N211)+(7pt,-8pt)$) {$\vdots$};
\node (N3111) at ($(N31)+(-20pt,-30pt)$) {$\lam z_2z'_2.z_1$};
\node (N3112) at ($(N31)+(40pt,-30pt)$) {$\lam z_2z'_2.z'_1$};
\node (N3121) at ($(N32)+(-20pt,-30pt)$) {$\lam z_2z'_2.z_1$};
\node (N3122) at ($(N32)+(40pt,-30pt)$) {$\lam z_2z'_2.z'_1$};
\node at ($(N3111)+(20pt,-8pt)$) {$\ddots$};
\node at ($(N3111)+(5pt,-8pt)$) {$\iddots$};
\node at ($(N3112)+(20pt,-8pt)$) {$\ddots$};
\node at ($(N3112)+(5pt,-8pt)$) {$\iddots$};
\node at ($(N3121)+(20pt,-8pt)$) {$\ddots$};
\node at ($(N3121)+(5pt,-8pt)$) {$\iddots$};
\node at ($(N3122)+(20pt,-8pt)$) {$\ddots$};
\node at ($(N3122)+(5pt,-8pt)$) {$\iddots$};
%
\draw ($(N.south east)+(-10pt,2pt)$) -- (N1);
\draw ($(N.south east)+(-7pt,2pt)$) -- (N2);
\draw ($(N.south east)+(-4pt,2pt)$) -- (N3.north);
\draw ($(N1.south)+(0,1pt)$) -- (N11.north);
\draw ($(N3.south east)+(-12pt,3pt)$) -- ($(N31.north east)+(-10pt,-2pt)$);
\draw ($(N3.south east)+(-8pt,3pt)$) -- ($(N32.north west)+(15pt,-2pt)$);
\draw ($(N2.south east)+(-7pt,3pt)$) -- ($(N21.north east)+(-9pt,-4pt)$);
\draw ($(N21.south east)+(-9pt,3pt)$) -- ($(N211.north east)+(-9pt,-5pt)$);
\draw ($(N31.south east)+(-7pt,3pt)$) -- ($(N3112.north west)+(20pt,-4pt)$);
\draw ($(N31.south east)+(-12pt,3pt)$) -- ($(N3111.north east)+(-12pt,-4pt)$);
\draw ($(N32.south east)+(-7pt,3pt)$) -- ($(N3122.north west)+(20pt,-4pt)$);
\draw ($(N32.south east)+(-12pt,3pt)$) -- ($(N3121.north east)+(-12pt,-4pt)$);
\node at (0,-4) {~};
\end{tikzpicture}
\caption{Two \lam-terms ${M},{N}$ such that ${M}\in\NF[\beta]$, $\Hst\vdash {M} = {N}$, but $\Hpl\vdash{M}\not\sqle {N}$.}\label{fig:trees}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../IntrigilaMP18.tex"
%%% End:

